Unbounded sequences of stable limit cycles in the delayed Duffing equation: an exact analysis

The delayed Duffing equation $\ddot{x}(t)+x(t-T)+x^3(t)=0$ is shown to possess an infinite and unbounded sequence of rapidly oscillating, asymptotically stable periodic solutions, for fixed delays such that $T^2<\tfrac{3}{2}\pi^2$. In contrast to several previous works which involved approximate solutions, the treatment here is exact.

==> Figure_06.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1233.67055668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68294711)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_06.pdf}}%
    \put(0.89280436,0.01105404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T/3$}}}%
    \put(-0.0013457,0.01105411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.50836896,0.0098258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.41256717,0.01351053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/2$}}}%
    \put(0.89894551,0.24073273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T/5$}}}%
    \put(0.10599777,0.32548039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x} + x + x^3=0$}}}%
    \put(0.63531514,0.32930105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x} - x + x^3=0$}}}%
    \put(0.30815544,0.66447138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x} + x(t-T) + x^3=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_06.pdf}}%
    \put(0.70120078,0.28494887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}$}}}%
    \put(0.95667227,0.11176877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.46538106,0.10931236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.20622486,0.2886336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}$}}}%
    \put(0.45678339,0.62750109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}$}}}%
    \put(0.74296051,0.45690088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_06.pdf}}%
    \put(0.454327,0.24073269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_06.pdf}}%
  \end{picture}%
\endgroup%

